Adaptive Quotient Filters

Adaptive filters, such as telescoping and adaptive cuckoo filters, update their representation upon detecting a false positive to avoid repeating the same error in the future. Adaptive filters require an auxiliary structure, typically much larger than the main filter and often residing on slow storage, to facilitate adaptation. However, existing adaptive filters are not practical and have seen no adoption in real-world systems due to two main reasons. Firstly, they offer weak adaptivity guarantees, meaning that fixing a new false positive can cause a previously fixed false positive to come back. Secondly, the sub-optimal design of the auxiliary structure results in adaptivity overheads so substantial that they can actually diminish the overall system performance compared to a traditional filter. In this paper, we design and implement AdaptiveQF, the first practical adaptive filter with minimal adaptivity overhead and strong adaptivity guarantees, which means that the performance and false-positive guarantees continue to hold even for adversarial workloads. The AdaptiveQF is based on the state-of-the-art quotient filter design and preserves all the critical features of the quotient filter such as cache efficiency and mergeability. Furthermore, we employ a new auxiliary structure design which results in considerably low adaptivity overhead and makes the AdaptiveQF practical in real systems.

==> blacklist_plots.tex <==
   \begin{center}
      \ref*{blacklist-legend}
   \end{center}
%   \begin{subfigure}{0.8\columnwidth}
%       \begin{tikzpicture}
%          \begin{axis}[
%               BlacklistGraph,
%               ylabel = False-Positive Rate,
%               xmode = log,
%               log basis x = 10,
%               ymode = log,
%             ]
%             \addplot [AQFLineStyle] table [BlacklistTableFP] {data/workload/blacklist/aqf.csv};
%             \addplot [CBFLineStyle] table [BlacklistTableFP] {data/workload/blacklist/cbf.csv};
%          \end{axis}
%       \end{tikzpicture}
%       \caption{False Positive Rate}
%       \label{fig:workload-blacklist-fp}
%   \end{subfigure}
%   \\
\begin{minipage}[t]{0.9\linewidth}
   % \captionsetup{width=.9\linewidth}
   \begin{tikzpicture}
      \begin{axis}[
            BlacklistGraph,
            ylabel = Space (bytes),
            xmode = log,
            log basis x = 10,
            ymode = log,
            ymin = 1,
            y label style={at={(axis description cs:0.1,.5)},anchor=south},
         ]
         \addplot [AQFLineStyle] table [BlacklistTableSpace] {data/workload/blacklist/aqf.csv};
         \addplot [CBFLineStyle] table [BlacklistTableSpace] {data/workload/blacklist/cbf.csv};
      \end{axis}
   \end{tikzpicture}
   \vspace{-4mm}
   \caption{Space usage with varying ratio of \no list to \yes list. Space is on a log scale.}
   \label{fig:blacklist-workload}
   % \vspace{-2.5em}
\end{minipage}%


==> churn_plots.tex <==
\begin{minipage}[t]{.9\linewidth}
   % \captionsetup{width=.9\linewidth}
   \begin{tikzpicture}
      \begin{axis}[
            ChurnGraph,
            ylabel = False-Positive Rate,
            xlabel = Operations,
            %ymax = 0.0002
            y label style={at={(axis description cs:0.1,.5)},anchor=south},
         ]
          \addplot [AQFLineStyle,
             mark repeat = 15,
             mark phase = 14,
             ] table [WorkloadTableFP] {data/workload/churn/aqf4.csv};
      \end{axis}
   \end{tikzpicture}
   \vspace{-5mm}
   \caption{False-positive rate over time on dynamic workloads. Churning points are marked.}
   \label{fig:workload-churn-fp}
\end{minipage}


==> disk_throughput_plots.tex <==
\if 0
\begin{tikzpicture}[remember picture]
    \begin{axis}[
        DiskInsertGraph,
        hide axis,
        legend cell align=left,
        legend style={at={(0.5,0.5)}, anchor=center},
        xmin = -1,
        xmax = 1,
        ymin = -1,
        ymax = 1,
    ]
        % Dummy plot with all line styles
        
        \addlegendentry{AQF}
        \addlegendimage{AQFLineStyle}
        \addlegendentry{ACF}
        \addlegendimage{ACFLineStyle}
        \addlegendentry{TQF}
        \addlegendimage{TQFLineStyle}
        \addlegendentry{QF}
        \addlegendimage{QFLineStyle}
        \addplot [CFLineStyle] coordinates {(0, 0)};
        \draw [blue, fill=white] (-0.5, -0.5) rectangle (0.5, 0.5);
        % Legend entries
    \end{axis}
\end{tikzpicture}
\fi

\begin{figure}
    \begin{center}
        \hspace*{8mm}
        \ref*{disk-legend}
    \end{center}
    \begin{subfigure}{0.9\linewidth}
        \tikzsetnextfilename{disk-insert-throughput}
        \begin{tikzpicture}
            \begin{axis}[
                DiskInsertGraph,
                ylabel = Inserts/Sec,
                xlabel = Load Factor,
                xticklabel={$\pgfmathprintnumber{\tick}$\%},
                ymode = log,
                log basis y = 10,
                y label style={at={(axis description cs:0.1,.5)},anchor=south},
                % y tick label style = {rotate = 90},
                ymin = 0,
                legend to name = {disk-legend},
            ]
                \addplot [AQFLineStyle, mark repeat = 15] table
                [DiskInsertTableInserts] {data/splinter/aqf/0124-25-9-inserts.csv};
                \addplot [ACFLineStyle, mark repeat = 15] table
                [DiskInsertTableInserts] {data/splinter/acf/0124-25-12-inserts.csv};
                \addplot [TQFLineStyle, mark repeat = 15] table
                [DiskInsertTableInserts] {data/splinter/tqf/0124-25-9-inserts.csv};
                \addplot [QFLineStyle, mark repeat = 15] table
                [DiskInsertTableInserts] {data/splinter/qf/0124-25-9-inserts.csv};
                \addplot [CFLineStyle, mark repeat = 15] table [DiskInsertTableInserts] {data/splinter/cf/0124-25-12-inserts.csv};
                % \addplot [AQFLineStyle] table
                % [DiskInsertTableInserts] {data/splinter/aqf/26-9-100000000-0-inserts-averaged.csv};
                % \addplot [ACFLineStyle] table
                % [DiskInsertTableInserts] {data/splinter/acf/26-12-100000000-0-inserts-averaged.csv};
                % \addplot [TQFLineStyle] table
                % [DiskInsertTableInserts] {data/splinter/tqf/26-100000000-0-inserts-averaged.csv};
                % \addplot [QFLineStyle] table
                % [DiskInsertTableInserts] {data/splinter/qf/26-9-100000000-0-inserts-averaged.csv};
                % \addplot [CFLineStyle] table [DiskInsertTableInserts] {data/splinter/cf/26-12-100000000-0-inserts-averaged.csv};
            \end{axis}
        \end{tikzpicture}
        \label{fig:disk-insert-throughput}
    \end{subfigure}\\
    \vspace{-3mm}
    \caption{System insert throughput as filter fills up.}
    \label{fig:disk-inserts}
\end{figure}

\begin{figure}
    \begin{center}
        \ref*{disk-legend}
    \end{center}

    \vspace*{-6mm}
    \begin{subfigure}[t]{0.4\linewidth}
        \captionsetup{skip=0mm, margin={0mm, 7.5mm}}
        \vspace{3.5mm}
        \caption*{1.5\% Cache}
        \vspace{-3.5mm}
        \tikzsetnextfilename{disk-adversarial-queries-26-32}
        \begin{tikzpicture}
            \begin{axis}[
                DiskAdversarialGraph,
                ylabel = Queries/Sec,
                y label style={at={(axis description cs:0.35,.5)},anchor=south},
                ymode = log,
                y tick label style = {rotate = 90},
                xlabel = Adv Frequency,
                xticklabel={$\pgfmathprintnumber{\tick}$\%},
                ymin = 1000000,
                ymax = 100000000,
                legend to name = {disk-legend},
            ]
            \addplot [AQFLineStyle] coordinates {(0.1, 13786637.990460) (0.001, 14096220.803203)};
            \addplot [TQFLineStyle] coordinates {(0.001, 4677979.580619) (0.002, 4624812.117008) (0.004, 4552365.864540) (0.01, 4526525.439073) (0.02, 4471342.050960) (0.03, 4424778.761062) (0.05, 4374491.465367) (0.1, 4306196.401312)};
            \addplot [ACFLineStyle] coordinates {(0.001, 13445150.374595) (0.002, 13536715.260541) (0.004, 13556828.496562) (0.01, 13540218.850557) (0.02, 13533962.599436) (0.03, 13515716.209966) (0.05, 13513602.082392) (0.1, 13462260.504703)};
            \addplot [QFLineStyle] coordinates {(0.001, 10129146.619397) (0.002, 9649296.325065) (0.004, 8805025.908789) (0.01, 7107724.675177) (0.02, 5611058.273646) (0.03, 4681143.884320) (0.05, 3601222.254833) (0.1, 2280873.620214)};
            \addplot [CFLineStyle] coordinates {(0.001, 24656048.128606) (0.002, 22416247.296040) (0.004, 19319751.547995) (0.01, 13643581.714863) (0.02, 9253689.908851) (0.03, 7015353.100260) (0.05, 4777762.382766) (0.1, 2604719.491246)};
            \end{axis}
        \end{tikzpicture}
        \label{fig:disk-adversarial-queries-26-32}
    \end{subfigure}%
    \begin{subfigure}[t]{0.4\linewidth}
        \captionsetup{skip=0mm, margin={3mm, 1mm}}
        \vspace{3.5mm}
        \caption*{3\% Cache}
        \vspace{-3.5mm}
        \tikzsetnextfilename{disk-adversarial-queries-26-64}
        \begin{tikzpicture}
            \begin{axis}[
                DiskAdversarialGraph,
                ymode = log,
                y label style={at={(axis description cs:0.35,.5)},anchor=south},
                y tick label style = {rotate = 90},
                xlabel = Adv Frequency,
                ylabel = ,
                xticklabel={$\pgfmathprintnumber{\tick}$\%},
                ymin = 1000000,
                ymax = 100000000,
            ]
            \addplot [AQFLineStyle] coordinates {(0.1, 13561528.655510) (0.001, 13453789.596185)};
            \addplot [TQFLineStyle] coordinates {(0.001, 4803108.571868) (0.002, 4757328.664808) (0.004, 4686936.103000) (0.01, 4631484.367582) (0.02, 4582279.409069) (0.03, 4531212.121899) (0.05, 4473882.591899) (0.1, 4402522.645476)};
            \addplot [ACFLineStyle] coordinates {(0.001, 13365758.663852) (0.002, 10872825.292236) (0.004, 10052226.341960) (0.01, 12880078.228443) (0.02, 12870323.447316) (0.03, 12880118.043706) (0.05, 12849050.066516) (0.1, 12833066.191672)};
            \addplot [QFLineStyle] coordinates {(0.001, 10183610.497266) (0.002, 9706805.926976) (0.004, 8909678.137877) (0.01, 7275372.862859) (0.02, 5649685.594997) (0.03, 4677695.112510) (0.05, 3576467.558757) (0.1, 2257658.829200)};
            \addplot [CFLineStyle] coordinates {(0.001, 24656048.128606) (0.002, 22416247.296040) (0.004, 19319751.547995) (0.01, 13643581.714863) (0.02, 9253689.908851) (0.03, 7015353.100260) (0.05, 4777762.382766) (0.1, 2604719.491246)};
            \end{axis}
        \end{tikzpicture}
        \label{fig:disk-adversarial-queries-26-64}
    \end{subfigure}%

    \vspace*{-7mm}
    \hspace*{-5mm}
    \begin{subfigure}[t]{0.4\linewidth}
        \captionsetup{skip=0mm, margin={0mm, 5mm}}
        \vspace{3.5mm}
        \caption*{6\% Cache}
        \vspace{-3.5mm}
        \tikzsetnextfilename{disk-adversarial-queries-26-128}
        \begin{tikzpicture}
            \begin{axis}[
                DiskAdversarialGraph,
                ymode = log,
                y label style={at={(axis description cs:0.4,.5)},anchor=south},
                y tick label style = {rotate = 90},
                xlabel = Adv Frequency,
                ylabel = Queries/Sec,
                xticklabel={$\pgfmathprintnumber{\tick}$\%},
                ymin = 1000000,
                ymax = 100000000,
            ]
            \addplot [AQFLineStyle] coordinates {(0.1, 13561528.655510) (0.001, 13453789.596185)};
            \addplot [TQFLineStyle] coordinates {(0.001, 4815274.049284) (0.002, 4760091.393755) (0.004, 4699027.301349) (0.01, 4646408.326364) (0.02, 4593403.413358) (0.03, 4544545.636327) (0.05, 4500267.765932) (0.1, 4441296.059016)};
            \addplot [ACFLineStyle] coordinates {(0.001, 13447193.409369) (0.002, 13430898.063043) (0.004, 13585110.718652) (0.01, 13561436.698604) (0.02, 13421521.678442) (0.03, 13532313.371299) (0.05, 13445383.574609) (0.1, 13243468.453793)};
            \addplot [QFLineStyle] coordinates {(0.001, 10279975.122460) (0.002, 9820963.829390) (0.004, 9051534.914033) (0.01, 7444769.119098) (0.02, 5847628.348133) (0.03, 4847427.227999) (0.05, 3716767.453011) (0.1, 2355575.473265)};
            \addplot [CFLineStyle] coordinates {(0.001, 24784683.065865) (0.002, 22839654.207635) (0.004, 19642120.563336) (0.01, 13952158.050046) (0.02, 9506245.603361) (0.03, 7222406.794840) (0.05, 4877430.179587) (0.1, 2739778.571096)};
            \end{axis}
        \end{tikzpicture}
        \label{fig:disk-adversarial-queries-26-128}
    \end{subfigure}%
    \hspace*{-1.75mm}
    \begin{subfigure}[t]{0.4\linewidth}
        \captionsetup{skip=0mm, margin={3mm, 1mm}}
        \vspace{3.5mm}
        \caption*{12.5\% Cache}
        \vspace{-3.5mm}
        \tikzsetnextfilename{disk-adversarial-queries-26-256}
        \begin{tikzpicture}
            \begin{axis}[
                DiskAdversarialGraph,
                ymode = log,
                y label style={at={(axis description cs:0.35,.5)},anchor=south},
                y tick label style = {rotate = 90},
                xlabel = Adv Frequency,
                ylabel = ,
                xticklabel={$\pgfmathprintnumber{\tick}$\%},
                ymin = 1000000,
                ymax = 100000000,
            ]
            \addplot [AQFLineStyle] coordinates {(0.1, 13561528.655510) (0.001, 13453789.596185)};
            \addplot [TQFLineStyle] coordinates {(0.001, 4785776.671732) (0.002, 4763174.941889) (0.004, 4719641.496032) (0.01, 4675792.254550) (0.02, 4604051.565378) (0.03, 4546312.145246) (0.05, 4506321.242122) (0.1, 4452379.574263)};
            \addplot [ACFLineStyle] coordinates {(0.001, 13797195.030250) (0.002, 13808626.248818) (0.004, 13797290.212202) (0.01, 13815227.821051) (0.02, 13791806.067346) (0.03, 13802332.925520) (0.05, 13763126.409774) (0.1, 13752883.377956)};
            \addplot [QFLineStyle] coordinates {(0.001, 10372852.171297) (0.002, 9941741.395423) (0.004, 9198997.309293) (0.01, 7608612.949859) (0.02, 6038209.791561) (0.03, 5051500.042938) (0.05, 3883314.175650) (0.1, 2475216.890880)};
            \addplot [CFLineStyle] coordinates {(0.001, 25401341.190815) (0.002, 25262413.318344) (0.004, 20376558.806749) (0.01, 14589594.701059) (0.02, 10029989.669111) (0.03, 7575872.361702) (0.05, 5171433.004085) (0.1, 2913617.080789)};
            \end{axis}
        \end{tikzpicture}
        \label{fig:disk-adversarial-queries-26-256}
    \end{subfigure}%
    \hspace*{-5mm}
    \begin{subfigure}[t]{0.4\linewidth}
        \captionsetup{skip=0mm, margin={3mm, 1mm}}
        \vspace{3.5mm}
        \caption*{25\% Cache}
        \vspace{-3.5mm}
        \tikzsetnextfilename{disk-adversarial-queries-26-512}
        \begin{tikzpicture}
            \begin{axis}[
                DiskAdversarialGraph,
                ymode = log,
                y label style={at={(axis description cs:0.35,.5)},anchor=south},
                y tick label style = {rotate = 90},
                xlabel = Adv Frequency,
                ylabel = ,
                xticklabel={$\pgfmathprintnumber{\tick}$\%},
                ymin = 1000000,
                ymax = 100000000,
            ]
            \addplot [AQFLineStyle] coordinates {(0.1, 13561528.655510) (0.001, 13453789.596185)};
            \addplot [TQFLineStyle] coordinates {(0.001, 4849378.309701) (0.002, 4801793.950220) (0.004, 4753201.875613) (0.01, 4668566.773343) (0.02, 4641814.392410) (0.03, 4587566.319006) (0.05, 4522502.843524) (0.1, 4488904.550178)};
            \addplot [ACFLineStyle] coordinates {(0.001, 13017683.155710) (0.002, 13259383.980954) (0.004, 13147338.807710) (0.01, 13365496.956242) (0.02, 13330576.570099) (0.03, 11316031.234736) (0.05, 12571601.556666) (0.1, 12493750.782031)};
            \addplot [QFLineStyle] coordinates {(0.001, 10261537.867948) (0.002, 9985820.135408) (0.004, 9519910.893634) (0.01, 7702024.091931) (0.02, 6132711.885196) (0.03, 5136120.020853) (0.05, 3973867.845051) (0.1, 2568112.770968)};
            \addplot [CFLineStyle] coordinates {(0.001, 25412960.609911) (0.002, 23722541.158609) (0.004, 20706291.606705) (0.01, 15021104.652036) (0.02, 10565854.328566) (0.03, 7934209.534540) (0.05, 5508609.957363) (0.1, 3122336.256881)};
            \end{axis}
        \end{tikzpicture}
        \label{fig:disk-adversarial-queries-26-512}
    \end{subfigure}%
    \vspace{-6mm}
    % \captionsetup{skip=4pt}
    \caption{Query throughput with varying cache size and frequency of adversarial queries. Each test included 100M warmup queries and 100M queries with an adversary.}
    \label{fig:cache-adv-queries}
\end{figure}

\if 0
\begin{subfigure}{0.9\linewidth}
    \tikzsetnextfilename{disk-insert-throughput}
    \begin{tikzpicture}
        \begin{axis}[
            DiskInsertGraph,
            ylabel = Queries/Sec,
            xlabel = Total Queries,
            xticklabel={$\pgfmathprintnumber{\tick}$M},
            scaled x ticks = base 10:-6,
            %ymode = log,
            %log basis y = 10,
            y label style={at={(axis description cs:0.1,.5)},anchor=south},
            y tick label style = {rotate = 90},
            ymin = 0,
        ]
            % \addplot [AQFLineStyle] table
            % [DiskInsertTableQueries] {data/splinter/aqf/0124-25-9-fixeduniverse.csv};
            % \addplot [TQFLineStyle] table [DiskInsertTableQueries] {data/splinter/tqf/0124-25-9-fixeduniverse.csv};
            % \addplot [ACFLineStyle] table [DiskInsertTableQueries] {data/splinter/acf/0124-25-12-fixeduniverse.csv};
            % \addplot [QFLineStyle] table [DiskInsertTableQueries] {data/splinter/qf/0124-25-9-fixeduniverse.csv};
            % \addplot [CFLineStyle] table [DiskInsertTableQueries] {data/splinter/cf/0124-25-12-fixeduniverse.csv};
            \addplot [AQFLineStyle] table
            [DiskInsertTableQueries] {data/splinter/aqf/21-200000000-16Mqueryset-queries-averaged.csv};
            \addplot [TQFLineStyle] table [DiskInsertTableQueries] {data/splinter/tqf/21-200000000-16Mqueryset-queries-averaged.csv};
            \addplot [ACFLineStyle] table [DiskInsertTableQueries] {data/splinter/acf/21-200000000-16Mqueryset-queries-averaged.csv};
            \addplot [QFLineStyle] table [DiskInsertTableQueries] {data/splinter/qf/21-200000000-16Mqueryset-queries-averaged.csv};
            \addplot [CFLineStyle] table [DiskInsertTableQueries] {data/splinter/cf/21-200000000-16Mqueryset-queries-averaged.csv};
        \end{axis}
    \end{tikzpicture}
    % \captionsetup{skip=0pt}
    \caption{Uniform queries from query set of size 16M.}
    \label{fig:disk-16m-query-throughput}
\end{subfigure}\\
\fi


% \begin{subfigure}{0.5\linewidth}
%     \tikzsetnextfilename{insertion-throughput}
%     \begin{tikzpicture}
%         \begin{axis}[
%             HighLoadThroughputGraph,
%             ylabel = Churn Throughput,
%             y label style = {at = {(axis description cs:0.3,0.5)}, anchor=south},
%             width = 0.889\linewidth + 27pt,
%         ]
%         \addplot [AQFBarStyle, xshift=-6.5mm] table [HighLoadTable] {data/disk/ins_throughput/aqf_high_load.csv};
%         \addplot [ACFBarStyle, xshift=-6.5mm] table [HighLoadTable] {data/disk/ins_throughput/acf_high_load.csv};
%         \addplot [QFBarStyle, xshift=-6.5mm] table [HighLoadTable] {data/disk/ins_throughput/cqf_high_load.csv};
%         \addplot [CFBarStyle, xshift=-6.5mm] table [HighLoadTable] {data/disk/ins_throughput/cf_high_load.csv};
%         \end{axis}
%     \end{tikzpicture}
%     \captionsetup{skip=12pt, margin=2mm}
%     \caption{Insertions and deletions performed on filters at 90\% load factor.}
%     \label{fig:disk-high-load}
% \end{subfigure}\\
% \begin{subfigure}{0.5\linewidth}
%     \tikzsetnextfilename{disk-insert-throughput}
%     \begin{tikzpicture}
%         \begin{axis}[
%             DiskInsertGraph,
%             ylabel = Queries/Sec,
%             xlabel = Total Queries,
%             xticklabel={$\pgfmathprintnumber{\tick}$M},
%             scaled x ticks = base 10:-6,
%             %ymode = log,
%             %log basis y = 10,
%             y label style={at={(axis description cs:0.28,.5)},anchor=south},
%             y tick label style = {rotate = 90},
%             ymin = 0,
%         ]
%             \addplot [AQFLineStyle, mark repeat = 10] table
%             [DiskInsertTableQueries] {data/splinter/aqf/26-9-100000000-1000000-queries.csv};
%             \addplot [ACFLineStyle, mark repeat = 10] table
%             [DiskInsertTableQueries] {data/splinter/acf/26-12-100000000-1000000-queries.csv};
%         \end{axis}
%     \end{tikzpicture}
%     \captionsetup{skip=0pt}
%     \caption{Uniform query throughput.}
%     \label{fig:disk-uniform-query-throughput}
% \end{subfigure}%
% \begin{subfigure}{0.5\linewidth}
%     \tikzsetnextfilename{disk-insert-throughput}
%     \begin{tikzpicture}
%         \begin{axis}[
%             DiskInsertGraph,
%             ylabel = Queries/Sec,
%             xlabel = Total Queries,
%             xticklabel={$\pgfmathprintnumber{\tick}$M},
%             scaled x ticks = base 10:-6,
%             %ymode = log,
%             %log basis y = 10,
%             y label style={at={(axis description cs:0.28,.5)},anchor=south},
%             y tick label style = {rotate = 90},
%             ymin = 0,
%         ]
%             \addplot [AQFLineStyle, mark repeat = 10] table
%             [DiskInsertTableQueries] {data/splinter/aqf/26-9-100000000-1000000-zipfian_queries.csv};
%             \addplot [ACFLineStyle, mark repeat = 10] table
%             [DiskInsertTableQueries] {data/splinter/acf/26-12-100000000-1000000-zipfian_queries.csv};
%         \end{axis}
%     \end{tikzpicture}
%     \captionsetup{skip=0pt}
%     \caption{Zipfian query throughput.}
%     \label{fig:disk-zipfian-query-throughput}
% \end{subfigure}\\
% \begin{subfigure}{0.5\linewidth}
%   \tikzsetnextfilename{disk-zipfian-queries}
%   \begin{tikzpicture}
%         \begin{axis}[
%         boxplot/draw direction=y,
%         width = \linewidth + 13pt,
%         height = 1.55in,
%         xtick={1,2,3,4,5},
%         xticklabels = {AQF, TQF, ACF, QF, CF},
%         x tick label style = {rotate = 90},
%         ytick={0, 30000000, 60000000, 90000000},
%         yticklabel={$\pgfmathprintnumber{\tick}$},
%         ylabel = Queries/Sec (millions),
%         y label style = {at = {(axis description cs:0.3,0.5)}, anchor=south},
%         y tick label style = {rotate = 90},
%         scaled y ticks = base 10:-6,
%         ]
%         \addplot+[color = cyan!50!blue,
%         boxplot prepared={
%             lower whisker=21502832.998248,
%             lower quartile=26892998.139005,
%             median = 31291069.528756,
%             upper quartile=44576191.855930,
%             upper whisker=53551824.778429,
%             draw position=1
%         }
%         ] coordinates {};
%        \addplot+[color = violet!40!blue,
%        boxplot prepared={
%            lower whisker= 8.180078204820,
%            lower quartile= 16.814635458703,
%            median = 19.673351540364,
%            upper quartile=27.068185300135,
%            upper whisker=30.765908051161,
%            draw position=2
%        }
%        ] coordinates {};
%        \addplot+[color = green!80!black,
%        boxplot prepared={
%            lower whisker= 24.621827200570,
%            lower quartile= 25.484686888766,
%            median = 25.918439336726,
%            upper quartile=26.388315676032,
%            upper whisker=27.535374695872,
%            draw position=3
%        }
%        ] coordinates {};
%         \addplot+[color = orange,
%         boxplot prepared={
%             lower whisker= 39948705.861674,
%             lower quartile= 84379640.880248,
%             median = 90269816.481463,
%             upper quartile=94750795.906765,
%             upper whisker=100814581.821115,
%             draw position=5
%         }
%         ] coordinates {};
%         \end{axis}
%     \end{tikzpicture}
%     \captionsetup{skip=7pt, margin=1mm}
%     \caption{Query throughputs achieved over 100 tests. Each test contained 100M queries from a different Zipfian distribution of size 10M and Zipfian constant 1.5.}
%     \label{fig:disk-zipfian-queries}
% \end{subfigure}%
% \begin{subfigure}{0.5\linewidth}
%     \tikzsetnextfilename{disk-insert-throughput}
%     \begin{tikzpicture}
%         \begin{axis}[
%             DiskInsertGraph,
%             ylabel = Queries/Sec,
%             xlabel = Total Queries,
%             xticklabel={$\pgfmathprintnumber{\tick}$M},
%             scaled x ticks = base 10:-6,
%             %ymode = log,
%             %log basis y = 10,
%             y label style={at={(axis description cs:0.28,.5)},anchor=south},
%             y tick label style = {rotate = 90},
%             ymin = 0,
%         ]
%             \addplot [AQFLineStyle, mark repeat = 10] table
%             [DiskInsertTableFPRates] {data/splinter/aqf/21-200000000-16Mqueryset-fprates.csv};
%             \addplot [TQFLineStyle, mark repeat = 10] table [DiskInsertTableFPRates] {data/splinter/tqf/21-200000000-16Mqueryset-fprates.csv};
%             \addplot [ACFLineStyle, mark repeat = 10] table [DiskInsertTableFPRates] {data/splinter/acf/21-200000000-16Mqueryset-fprates.csv};
%             \addplot [QFLineStyle, mark repeat = 10] table [DiskInsertTableFPRates] {data/splinter/qf/21-200000000-16Mqueryset-fprates.csv};
%             \addplot [CFLineStyle, mark repeat = 10] table [DiskInsertTableFPRates] {data/splinter/cf/21-200000000-16Mqueryset-fprates.csv};
%         \end{axis}
%     \end{tikzpicture}
%     \captionsetup{skip=0pt}
%     \caption{Uniform queries from query set of size 16M.}
%     \label{fig:disk-16m-query-throughput}
% \end{subfigure}\\



==> micro_throughput_plot.tex <==
\begin{figure}
   \captionsetup{skip=4pt}
   \begin{center}
        \ref*{insert-throughput-legend}
    \end{center}
    \begin{subfigure}{0.36\linewidth}
        \captionsetup{skip=0pt}
        \tikzsetnextfilename{insertion-throughput}
        \begin{tikzpicture}
            \begin{axis}[
                ThroughputBarGraph,
                ylabel = Ops/Sec,% (Million/sec),
                y label style = {at = {(axis description cs:0.45,0.5)}, anchor=south},
                width = 0.889\linewidth + 27pt,
            ]
            \addplot [AQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/aqf-0124-27-inserts.csv};
            \addplot [TQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/tqf-0124-27-inserts.csv};
            \addplot [ACFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/acf-0124-27-inserts.csv};
            \addplot [QFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/micro/qf-0124-27-inserts.csv};
            \addplot [CFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/micro/cf-0124-27-inserts.csv};
            % \addplot [AQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/aqf_micro_inserts.csv};
            % \addplot [TQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/tqf_micro_inserts.csv};
            % \addplot [ACFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/acf_micro_inserts.csv};
            % \addplot [QFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/micro/qf_micro_inserts.csv};
            % \addplot [CFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/micro/cf_micro_inserts.csv};
         \end{axis}
         \draw (1.24,0) -- (1.24,2.45);
      \end{tikzpicture}
      \caption{Insertions}
      \label{fig:micro-insertion-throughput}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \captionsetup{skip=0pt}
      \tikzsetnextfilename{uniform-query-throughput}
      \begin{tikzpicture}
         \begin{axis}[
               ThroughputBarGraph,
               ytick distance=20000000,
            ]
            \addplot [AQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/aqf-0124-27-queries.csv};
            \addplot [TQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/tqf-0124-27-queries.csv};
            \addplot [ACFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/acf-0124-27-queries.csv};
            \addplot [QFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/micro/qf-0124-27-queries.csv};
            \addplot [CFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/micro/cf-0124-27-queries.csv};
            % \addplot [AQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/aqf_micro_queries.csv};
            % \addplot [TQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/tqf_micro_queries.csv};
            % \addplot [ACFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/acf_micro_queries.csv};
            % \addplot [QFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/micro/qf_micro_queries.csv};
            % \addplot [CFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/micro/cf_micro_queries.csv};
         \end{axis}
         \draw (1.24,0) -- (1.24,2.45);
      \end{tikzpicture}
      \caption{Uniform Queries}
      \label{fig:micro-uniform-query}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \captionsetup{skip=0pt}
      \tikzsetnextfilename{zipfian-query-throughput}
      \begin{tikzpicture}
         \begin{axis}[
               ThroughputBarGraph,
               ytick distance=75000000,
            ]
            \addplot [AQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/aqf-0124-27-zipfian.csv};
            \addplot [TQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/tqf-0124-27-zipfian.csv};
            \addplot [ACFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/acf-0124-27-zipfian.csv};
            \addplot [QFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/micro/qf-0124-27-zipfian.csv};
            \addplot [CFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/micro/cf-0124-27-zipfian.csv};
            % \addplot [AQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/aqf_micro_zipfian_queries.csv};
            % \addplot [TQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/tqf_micro_zipfian_queries.csv};
            % \addplot [ACFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/micro/acf_micro_zipfian_queries.csv};
            % \addplot [QFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/micro/qf_micro_zipfian_queries.csv};
            % \addplot [CFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/micro/cf_micro_zipfian_queries.csv};
         \end{axis}
         \draw (1.24,0) -- (1.24,2.45);
      \end{tikzpicture}
      \caption{Zipfian Queries}
      \label{fig:micro-zipfian-query}
   \end{subfigure}\\
   \caption{Micro operation throughput of filters absent any system. Done by simulating a sequence of operations first, then returning and performing the same operations but on the filter alone. Adaptive filters are compared on the left, while nonadaptive filters are shown as reference on the right.}
    \label{fig:micro-throughput}
\end{figure}

\begin{figure}
    \begin{center}
        \ref*{parallel-legend}
    \end{center}
    \begin{subfigure}{0.9\linewidth}
    \tikzsetnextfilename{parallel-inserts}
    \begin{tikzpicture}
        \begin{axis}[
            width = \linewidth + 13pt,
            height = 1.55in,
            ticks = major,
            try min ticks = 3,
            enlarge x limits = false,
            xtick scale label code/.code={},
            xticklabel = { \pgfmathprintnumber{\tick} },
            scaled y ticks = base 10:-6,
            ytick scale label code/.code={},
            yticklabel = { \pgfmathprintnumber{\tick}\hspace{0.08em}M },
            y tick label style = {rotate = 90},
            y label style = {at = {(axis description cs:0.12,0.5)}, anchor=south},
            x label style = {at = {(axis description cs:0.5,0.1)}, anchor=north},
            legend columns = -1,
            legend to name = {disk-insert-legend},
            xlabel = Num Threads,
            ylabel = Inserts/Sec,
            ymin = 0,
            legend to name = {parallel-legend},
        ]
        \addplot [AQFLineStyle] coordinates {(1, 8256526.292) (2, 9114274.957) (3, 12615243.48) (4, 15678175.46) (5, 17995763.7) (6, 24962751.35) (7, 27050802.12) (8, 30095969.5) (9, 31211133.86) (10, 35928421.52) (11, 38835647.69) (12, 42256115.62)};
        \addplot [QFLineStyle] coordinates {(1, 8137761.340027) (2, 11319296.261021) (3, 13482075.159105) (4, 16807081.851116) (5, 19167409.841285) (6, 21030817.726481) (7, 24078981.070894) (8, 25149149.613806) (9, 28037007.864366) (10, 29692500.601736) (11, 32600980.394062) (12, 36980176.247057)};
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}%
    \vspace{-3mm}
    \caption{Parallel insertion throughput. $2^{26}$ slots in the filter.}
    \label{fig:parallel-inserts}
\end{figure}


==> throughput_plots.tex <==


\begin{figure}
   \captionsetup{skip=4pt}
   %\begin{center}
   %   \ref*{insert-throughput-legend}
   %\end{center}
   \begin{subfigure}{0.36\linewidth}
      \captionsetup{skip=0pt}
      \tikzsetnextfilename{insertion-throughput}
      \begin{tikzpicture}
         \begin{axis}[
               ThroughputBarGraph,
               ylabel = Throughput,
               y label style = {at = {(axis description cs:0.45,0.5)}, anchor=south},
               width = 0.889\linewidth + 27pt,
            ]
            \addplot [AQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/throughput/insert/aqfsystem.csv};
            \addplot [TQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/throughput/insert/tqfsystem.csv};
            \addplot [ACFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/throughput/insert/acfsystem.csv};
            \addplot [QFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/throughput/insert/cqfsystem.csv};
            \addplot [CFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/throughput/insert/cfsystem.csv};
         \end{axis}
         \draw (1.24,0) -- (1.24,2.45);
      \end{tikzpicture}
      \caption{Insertions}
      \label{fig:system-insertion-throughput}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \captionsetup{skip=0pt}
      \tikzsetnextfilename{uniform-query-throughput}
      \begin{tikzpicture}
         \begin{axis}[
               ThroughputBarGraph,
            ]
            \addplot [AQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/throughput/uniform-query/aqfsystem.csv};
            \addplot [TQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/throughput/uniform-query/tqfsystem.csv};
            \addplot [ACFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/throughput/uniform-query/acfsystem.csv};
            \addplot [QFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/throughput/uniform-query/cqfsystem.csv};
            \addplot [CFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/throughput/uniform-query/cfsystem.csv};
         \end{axis}
         \draw (1.24,0) -- (1.24,2.45);
      \end{tikzpicture}
      \caption{Uniform Queries}
      \label{fig:micro-uniform-query}
   \end{subfigure}%
   \begin{subfigure}{0.32\linewidth}
      \captionsetup{skip=0pt}
      \tikzsetnextfilename{zipfian-query-throughput}
      \begin{tikzpicture}
         \begin{axis}[
               ThroughputBarGraph,
            ]
            \addplot [AQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/throughput/zipfian-query/aqfsystem.csv};
            \addplot [TQFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/throughput/zipfian-query/tqfsystem.csv};
            \addplot [ACFBarStyle, xshift=-0.3mm] table [ThroughputTable] {data/throughput/zipfian-query/acfsystem.csv};
            \addplot [QFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/throughput/zipfian-query/cqfsystem.csv};
            \addplot [CFBarStyle, xshift=0.3mm] table [ThroughputTable] {data/throughput/zipfian-query/cfsystem.csv};
         \end{axis}
         \draw (1.24,0) -- (1.24,2.45);
      \end{tikzpicture}
      \caption{Zipfian Queries}
      \label{fig:micro-zipfian-query}
   \end{subfigure}
   \caption{System benchmark performance}
    \label{fig:system-throughput}
\end{figure}


==> workload_plots.tex <==
\begin{figure}
   \captionsetup{skip=4pt}
   \begin{center}
      \ref*{workload-legend}
   \end{center}
   \vspace{-1mm}
   \hspace*{-5mm}
   \begin{subfigure}{0.4\linewidth}
      % \captionsetup{skip=0mm, margin={0mm, 6mm}}
      \captionsetup{skip=0mm, margin={-5mm, 0mm}}
      \caption{Caida}
      \tikzsetnextfilename{workload-caida-fp}
      \begin{tikzpicture}
         \begin{axis}[
               WorkloadGraph,
               ylabel = False-Positive Rate,
               y label style={at={(axis description cs:0.35,.5)},anchor=south},
               ymode = log,
               legend to name={workload-legend},
               width = 0.889\linewidth + 27pt,
            ]
            \addplot [AQFLineStyle, mark repeat = 9, mark phase = 8] table [WorkloadTableFP] {data/workload/caida/aqf-averaged.csv};
            \addplot [TQFLineStyle, mark repeat = 9, mark phase = 2] table [WorkloadTableFP] {data/workload/caida/tqf-averaged.csv};
            \addplot [ACFLineStyle, mark repeat = 9, mark phase = 5] table [WorkloadTableFP] {data/workload/caida/acf-averaged.csv};
         \end{axis}
      \end{tikzpicture}
      \label{fig:workload-caida-fp}
   \end{subfigure}%
   \hspace*{-1mm}
   \begin{subfigure}{0.4\linewidth}
      % \captionsetup{skip=0mm, margin={0mm, -1.5mm}}
      \captionsetup{skip=0mm, margin={1mm, 0mm}}
      \vspace{2mm}
      \caption{Shalla}
      \vspace{-2mm}
      \tikzsetnextfilename{workload-shalla-fp}
      \begin{tikzpicture}
         \begin{axis}[
               WorkloadGraph,
               ylabel =,
               ymode = log,
               ymin = 0.0009,
               ymax = 0.0027,
            ]
            \addplot [AQFLineStyle, mark repeat = 8, mark phase = 1] table [WorkloadTableFP] {data/workload/shalla/aqf-averaged.csv};
            \addplot [TQFLineStyle, mark repeat = 8, mark phase = 5] table [WorkloadTableFP] {data/workload/shalla/tqf-averaged.csv};
            \addplot [ACFLineStyle, mark repeat = 8, mark phase = 0] table [WorkloadTableFP] {data/workload/shalla/acf-averaged.csv};
         \end{axis}
      \end{tikzpicture}
      \label{fig:workload-shalla-fp}
   \end{subfigure}%
   \hspace*{-5mm}
   \begin{subfigure}{0.4\linewidth}
      % \captionsetup{skip=0mm, margin={0mm, -1.5mm}}
      \captionsetup{skip=0mm, margin={1mm, 0mm}}
      \vspace{2.5mm}
      \caption{Zipfian}
      \vspace{-2.5mm}
      \tikzsetnextfilename{workload-zipfian-fp}
      \begin{tikzpicture}
         \begin{axis}[
               WorkloadGraph,
               ylabel =,
               ymode = log,
               ymax = 0.001,
            ]
            \addplot [AQFLineStyle, mark repeat = 9, mark phase = 6] table [WorkloadTableFP] {data/workload/zipfian/aqf-averaged.csv};
            \addplot [TQFLineStyle, mark repeat = 9, mark phase = 0] table [WorkloadTableFP] {data/workload/zipfian/tqf-averaged.csv};
            \addplot [ACFLineStyle, mark repeat = 9, mark phase = 3] table [WorkloadTableFP] {data/workload/zipfian/acf-averaged.csv};
         \end{axis}
      \end{tikzpicture}
      \label{fig:workload-zipfian-fp}
   \end{subfigure}\\
   \vspace*{-3mm}
   \hspace*{-5mm}
   \begin{subfigure}{0.4\linewidth}
      \captionsetup{skip=0pt}
      \begin{tikzpicture}
         \begin{axis}[
               WorkloadGraph,
               ylabel = Bits/Item,
               y label style={at={(axis description cs:0.35,.5)},anchor=south},
               ymin = 0,
            ]
             \addplot [AQFLineStyle, mark repeat = 9, mark phase = 6] table [WorkloadTableSpace] {data/workload/caida/aqf.csv};
         \end{axis}
      \end{tikzpicture}
      % \caption{Caida}
      \label{fig:workload-caida-space}
   \end{subfigure}%
   \hspace*{-1mm}
   \begin{subfigure}{0.4\linewidth}
      \captionsetup{skip=0pt}
      \begin{tikzpicture}
         \begin{axis}[
               WorkloadGraph,
               ylabel =,
               ymin = 0,
               ymax = 0.04,
            ]
             \addplot [AQFLineStyle, mark repeat = 9, mark phase = 6] table [WorkloadTableSpace] {data/workload/shalla/aqf.csv};
         \end{axis}
      \end{tikzpicture}
      % \caption{Shalla}
      \label{fig:workload-shalla-space}
   \end{subfigure}%
   \hspace*{-5mm}
   \begin{subfigure}{0.4\linewidth}
      \captionsetup{skip=0pt}
      \begin{tikzpicture}
         \begin{axis}[
               WorkloadGraph,
               ylabel =,
               ymin = 0,
            ]
             \addplot [AQFLineStyle, mark repeat = 9, mark phase = 6] table [WorkloadTableSpace] {data/workload/zipfian/aqf.csv};
         \end{axis}
      \end{tikzpicture}
      % \caption{Zipfian}
      \label{fig:workload-zipfian-space}
   \end{subfigure}
   \caption{False-positive rate (FPR) and additional space usage over time. FPR is on log scale.  The adaptive filters are able to almost immediately reduce their FPR by up to 100$\times$ on a skewed workload. The \sysname is able to achieve a marginally lower or equivalent FPR at negligible space overhead.}
    \label{fig:app-workloads}
\end{figure}

% \begin{figure}
%    \captionsetup{skip=4pt}
%    \begin{center}
%       \ref*{workload-legend}
%    \end{center}
%    \begin{subfigure}{0.5\linewidth}
%       \captionsetup{skip=0pt}
%       \tikzsetnextfilename{workload-caida-fp}
%       \begin{tikzpicture}
%          \begin{axis}[
%                WorkloadGraph,
%                ylabel = False-Positive Rate,
%                ymode = log,
%                legend to name={workload-legend},
%             ]
%             \addplot [AQFLineStyle] table [WorkloadTableFP] {data/workload/caida/aqf.csv};
%             \addplot [TQFLineStyle] table [WorkloadTableFP] {data/workload/caida/tqf.csv};
%             \addplot [ACFLineStyle] table [WorkloadTableFP] {data/workload/caida/acf.csv};
%          \end{axis}
%       \end{tikzpicture}
%       \caption{Caida}
%       \label{fig:workload-caida-fp}
%    \end{subfigure}%
%    \begin{subfigure}{0.5\linewidth}
%       \captionsetup{skip=0pt}
%       \begin{tikzpicture}
%          \begin{axis}[
%                WorkloadGraph,
%                ylabel = Bits/Item,
%                ymin = 0,
%             ]
%              \addplot [AQFLineStyle] table [WorkloadTableSpace] {data/workload/caida/aqf.csv};
%          \end{axis}
%       \end{tikzpicture}
%       \caption{Caida}
%       \label{fig:workload-caida-space}
%    \end{subfigure}\\
%    \vspace*{-1em}
%    \begin{subfigure}{0.5\linewidth}
%       \captionsetup{skip=0pt}
%       \tikzsetnextfilename{workload-shalla-fp}
%       \begin{tikzpicture}
%          \begin{axis}[
%                WorkloadGraph,
%                ylabel = False-Positive Rate,
%                ymode = log,
%                ymin = 0.0009,
%                ymax = 0.0027,
%             ]
%             \addplot [AQFLineStyle] table [WorkloadTableFP] {data/workload/shalla/aqf.csv};
%             \addplot [TQFLineStyle] table [WorkloadTableFP] {data/workload/shalla/tqf.csv};
%             \addplot [ACFLineStyle] table [WorkloadTableFP] {data/workload/shalla/acf.csv};
%          \end{axis}
%       \end{tikzpicture}
%       \caption{Shalla}
%       \label{fig:workload-shalla-fp}
%    \end{subfigure}%
%    \begin{subfigure}{0.5\linewidth}
%       \captionsetup{skip=0pt}
%       \begin{tikzpicture}
%          \begin{axis}[
%                WorkloadGraph,
%                ylabel = Bits/Item,
%                ymin = 0,
%                ymax = 0.04,
%             ]
%              \addplot [AQFLineStyle] table [WorkloadTableSpace] {data/workload/shalla/aqf.csv};
%          \end{axis}
%       \end{tikzpicture}
%       \caption{Shalla}
%       \label{fig:workload-shalla-space}
%    \end{subfigure}\\
%    \vspace*{-1em}
%    \begin{subfigure}{0.5\linewidth}
%       \captionsetup{skip=0pt}
%       \tikzsetnextfilename{workload-zipfian-fp}
%       \begin{tikzpicture}
%          \begin{axis}[
%                WorkloadGraph,
%                ylabel = False-Positive Rate,
%                ymode = log,
%                ymax = 0.001,
%             ]
%             \addplot [AQFLineStyle] table [WorkloadTableFP] {data/workload/zipfian/aqf.csv};
%             \addplot [TQFLineStyle] table [WorkloadTableFP] {data/workload/zipfian/tqf.csv};
%             \addplot [ACFLineStyle] table [WorkloadTableFP] {data/workload/zipfian/acf.csv};
%          \end{axis}
%       \end{tikzpicture}
%       \caption{Zipfian}
%       \label{fig:workload-zipfian-fp}
%    \end{subfigure}%
%    \begin{subfigure}{0.5\linewidth}
%       \captionsetup{skip=0pt}
%       \begin{tikzpicture}
%          \begin{axis}[
%                WorkloadGraph,
%                ylabel = Bits/Item,
%                ymin = 0,
%             ]
%              \addplot [AQFLineStyle] table [WorkloadTableSpace] {data/workload/zipfian/aqf.csv};
%          \end{axis}
%       \end{tikzpicture}
%       \caption{Zipfian}
%       \label{fig:workload-zipfian-space}
%    \end{subfigure}
%    \caption{False-positive rate (FPR) and additional space usage over time. FPR is log scale.}
%     \label{fig:app-workloads}
% \end{figure}

